Band geometry, Anderson's theorem, and vortex nucleation in unconventional 2D superconductors

Motivated by the recent discovery of chiral superconductors in 2d materials, we study the effects of disorder on superconductivity in materials with non-trivial band geometry. First, we show how Anderson's theorem and the conventional Abrikosov-Gorkov description of disorder-induced pair breaking are modified by the structure of the normal-state Bloch functions. We apply these results to twisted MoTe2 and show that a BCS pairing mechanism for the observed superconductor is in tension with the measured normal state residual resistivity. Second, we study whether random potential disorder can nucleate superconducting vortices in a chiral time- reversal-breaking superconductor. We show that, for a superconductor stabilized by the usual BCS mechanism, weak disorder does not induce a vortex glass phase, in contrast to superconductivity formed from an anyon fluid.

==> Diagrammatic_equation.tex <==

\begin{tikzpicture}[
    baseline=(current bounding box.center),
    bare/.style={line width=0.6pt},
    full/.style={line width=2.0pt},
    impurity/.style={dashed, line width=1.0pt},
    selfenergy/.style={
        circle,
        draw,
        line width=0.9pt,
        minimum size=9mm,
        inner sep=0pt,
        font=\Large
    }
]

% =========================================================
% Dyson equation: G = G0 + G0 Sigma G
% =========================================================

% Full G
\draw[full] (0,0) -- (1.3,0);

\node at (1.85,0) {$=$};

% Bare G0
\draw[bare] (2.35,0) -- (3.65,0);

\node at (4.15,0) {$+$};

% G0 Sigma G
\draw[bare] (4.65,0) -- (5.55,0);

\node[selfenergy] (Sigma1) at (6.0,0) {$\Sigma$};

% touches Sigma circle
\draw[full] (6.45,0) -- (7.75,0);


% =========================================================
% Self-consistent Born equation for Sigma
% =========================================================

\node[selfenergy] (Sigma2) at (0.55,-2.0) {$\Sigma$};

\node at (1.4,-2.0) {$=$};

% longer self-energy propagator
\draw[bare] (2.0,-2.0) -- (2.55,-2.0);
\draw[full] (2.55,-2.0) -- (5.35,-2.0);
\draw[bare] (5.35,-2.0) -- (5.9,-2.0);

% impurity correlator
\draw[impurity]
    (2.55,-2.0)
    .. controls (3.1,-0.85) and (4.8,-0.85) ..
    (5.35,-2.0);

% impurity vertices
\fill (2.55,-2.0) circle (1.4pt);
\fill (5.35,-2.0) circle (1.4pt);

\end{tikzpicture}

